A large family of indecomposable projective modules for the Khovanov-Kuperberg algebra of $sl_3$-webs

We recall a construction of Mackaay, Pan and Tubbenhauer of the algebras $K^{\epsilon}$ which allow to understand the $sl_3$ homology for links in a local way (i.e. for tangles). Then, by studying the combinatorics of the Kuperberg bracket, we give a large family of non-elliptic webs whose associated projective $K^{\epsilon}$-modules are indecomposable.

==> sw_1-elliptic1.tex <==
\begin{scope}[yscale ={0.6}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      %\draw[postaction = {decorate}] (0,0)--(3,0);
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      %\draw[postaction = {decorate}] (0,0)--(0,3);
      %\draw[postaction = {decorate}] (3,3)--(0,3);
      \draw[postaction = {decorate}] (2,2) -- (2.5,2.5);
      \draw[postaction = {decorate}] (1.5,1)--(1.5,2);
      \draw[postaction = {decorate}] (1.5,1)--(1,1);
      \draw[postaction = {decorate}] (1.5,1)--(2,1);
      \draw[postaction = {decorate}] (2,2)--(2,1);
      \draw[postaction = {decorate}] (2.5,0.5) -- (2,1);
      \draw[postaction = {decorate}] (2,2) -- (1.5,2);
      \draw[postaction = {decorate}] (1,2) -- (1.5,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \node at (1.5,0.4) {$C$};
      \node at (1.25,1.5) {$S_1$};
      \node at (1.75,1.5) {$S_2$};
      \node at (1.5,2.6) {$A$};
      \node at (0.4,1.5) {$D$};
%      \node at (1.5,1.5) {$C$};
      \node at (2.6,1.5) {$B$};
 \end{scope}
 

==> sw_1-elliptic2.tex <==
  \begin{scope}[yscale=0.6,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414cm);
      \draw[postaction= {decorate}] (0.5,0.5) .. controls (1,1) and (1,2) .. (0.5, 2.5);
      \draw[postaction= {decorate}] (2.5,0.5) .. controls (2,1) and
      (2,2) .. (2.5, 2.5);
      \node at (0.4,1.5) {$D'$};
      \node at (1.5,1.5) {$A'$};
      \node at (2.6,1.5) {$B'$};
    \end{scope}
 \begin{scope}[xshift = 5cm, yscale=0.6,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414cm);
      \draw[postaction= {decorate}] (0.5,0.5) -- (1.5,1);
      \draw[postaction= {decorate}] (1.5,2) -- (0.5, 2.5);
      \draw[postaction= {decorate}] (2.5,0.5) -- (1.5,1);
      \draw[postaction= {decorate}] (1.5,2) -- (1.5,1);
      \draw[postaction= {decorate}] (1.5,2) -- (2.5, 2.5);
      \node at (1.5,0.4) {$C''$};
      \node at (2.3,1.5) {$B''$};
      \node at (0.8,1.5) {$D''$};
      \node at (1.5,2.6) {$A''$};
    \end{scope}


==> sw_bamboorel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,-2) arc (270:90:1 and 2);
\draw[dashed] (0,-2) arc (-90:90:1 and 2);
\fill[gray] (3,0) ellipse (1 and 2);
\draw (3,-2) arc (270:90:1 and 2);
\draw[dashed] (3,-2) arc (-90:90:1 and 2);
\fill[gray] (6,0) ellipse (1 and 2);
\draw (6,-2) arc (270:90:1 and 2);
\draw[dashed] (6,-2) arc (-90:90:1 and 2);
\draw (9,0) ellipse (1 and 2);
\draw (0,-2) -- (9,-2);
\draw (0,2) -- (9,2);
\node at (12,0) {$=-$};
\draw (15,-2) arc (270:90:1 and 2);
\draw[dashed] (15,-2) arc (-90:90:1 and 2);
\draw (15,-2) arc (-90:90:2 and 2);
\draw (20,-2) arc (-90:-270:2 and 2);
\draw(20,0) ellipse (1 and 2);
\end{scope}

\begin{scope}[xshift=-2cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,-2) arc (270:90:1 and 2);
\draw[dashed] (0,-2) arc (-90:90:1 and 2);
\fill[gray] (3,0) ellipse (1 and 2);
\draw[postaction= {decorate}] (3,-2) arc (270:90:1 and 2);
\draw[dashed] (3,-2) arc (-90:90:1 and 2);
%\draw (6,-2) arc (270:90:1 and 2);
%\draw[dashed] (6,-2) arc (-90:90:1 and 2);
\draw (6,0) ellipse (1 and 2);
\draw (0,-2) -- (6,-2);
\draw (0,2) -- (6,2);
\node at (8,0) {$=$};
\draw (10,-2) arc (270:90:1 and 2);
\draw[dashed] (10,-2) arc (-90:90:1 and 2);
\draw (10,-2) arc (-90:90:2 and 2);
\draw (15,-2) arc (-90:-270:2 and 2);
\draw(15,0) ellipse (1 and 2);
\fill (15,0) ellipse (2pt and 4pt);
\node at (17,0) {$-$};
\fill (19,0) ellipse (2pt and 4pt);b
\draw (19,-2) arc (270:90:1 and 2);
\draw[dashed] (19,-2) arc (-90:90:1 and 2);
\draw (19,-2) arc (-90:90:2 and 2);
\draw (24,-2) arc (-90:-270:2 and 2);
\draw(24,0) ellipse (1 and 2);
\end{scope}


==> sw_big-diff-side.tex <==
% \begin{scope}[scale=0.6,decoration={markings, mark=at
%         position 0.5 with {\arrow{>}}},postaction={decorate}]
%          \draw[densely dashed] (0.4,4) .. controls (0.4,3) and (0.1,2.8) .. (0,2.7) 
%          .. controls (-0.1,2.65) and (-0.4,2.65) .. (-0.4,2.6) 
%          .. controls (-0.2,2.5) and (0.5,2.4) .. (0.5,2.3)
%          .. controls (0.5,2.2) and (0, 2.2).. (0,2)
%          .. controls (0,1.8) and (0.5,1.7) .. (0.5,1.5)
%          .. controls (0.5,1.3) and (0.4,1).. (0.4,0);
%         \draw[postaction= {decorate}] (0,4) -- (0,3);
%         \draw[postaction= {decorate}] (0,1) -- (0,0);
%         \draw[postaction= {decorate}] (0,1) .. controls (0.5,2) and (0.5,2) ..(0,3);
%         \draw[postaction= {decorate}] (0,1) .. controls (-0.5,2) and (-0.5,2) ..(0,3);
%    \end{scope}
   % \begin{scope}[scale=0.6,decoration={markings, mark=at
   %      position 0.5 with {\arrow{>}}},postaction={decorate}]
   %    \draw[postaction ={decorate}] (0,4) -- (0,0);
   %    \draw[densely dashed] (0.4,0)-- (0.4,4);
   %  \end{scope}
    \begin{scope}[, scale=0.6,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
         \draw[densely dashed] (2,2) -- (-2,2);
        \draw[postaction= {decorate}] (0,4) -- (0,3);
        \draw[postaction= {decorate}] (0,1) -- (0,0);
        \draw[postaction= {decorate}] (0,1) .. controls (0.5,2) and (0.5,2) ..(0,3);
        \draw[postaction= {decorate}] (0,1) .. controls (-0.5,2) and (-0.5,2) ..(0,3); 
    \end{scope}
    \begin{scope}[xshift = 6cm, scale=0.6,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
       \draw[densely dashed] (2,2) -- (-2,2);
         \draw[postaction=decorate] (0,4) .. controls (0,3.5) and (0,3.5) ..(0,3).. controls (-0.5,2) and (-0.5,2) .. (0,1) .. controls (0,0.5) and (0,0.5).. (0,0);
    \end{scope}











==> sw_big-remaining-moves.tex <==
\begin{scope}[scale=0.6]
\draw (2.5,2) node {$\rightarrow$};
\draw (16.5,2) node {$\rightarrow$};
 \begin{scope}[ scale=1,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
         \draw[densely dashed] (1.5,2.5) -- (-1.5,2.5);
        \draw[postaction= {decorate}] (0,4) -- (0,3);
        \draw[postaction= {decorate}] (0,1) -- (0,0);
        \draw[postaction= {decorate}] (0,1) .. controls (0.5,2) and (0.5,2) ..(0,3);
        \draw[postaction= {decorate}] (0,1) .. controls (-0.5,2) and (-0.5,2) ..(0,3); 
    \end{scope}
    \begin{scope}[ xshift = 5cm, scale=1,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
         \draw[densely dashed] (1.5,2.5) .. controls (0.7,2.5) and (0.2, 3.2) .. (0,3.2)..  controls (-0.2,3.2) and (-0.7, 2.5) ..  (-1.5,2.5);
        \draw[postaction= {decorate}] (0,4) -- (0,3);
        \draw[postaction= {decorate}] (0,1) -- (0,0);
        \draw[postaction= {decorate}] (0,1) .. controls (0.5,2) and (0.5,2) ..(0,3);
        \draw[postaction= {decorate}] (0,1) .. controls (-0.5,2) and (-0.5,2) ..(0,3); 
    \end{scope}
 \begin{scope}[xshift= 14cm, scale=1,decoration={markings, mark=at
         position 0.5 with {\arrow{>}}},postaction={decorate}]
          \draw[densely dashed] (0.9,2.5) .. controls (0.5,2.5) and (0,2.5) .. (0,2) 
          .. controls (0,1.5) and (0.5,1.5) .. (0.9,1.5) ;
         \draw[postaction= {decorate}] (0,4) -- (0,3);
         \draw[postaction= {decorate}] (0,1) -- (0,0);
         \draw[postaction= {decorate}] (0,1) .. controls (0.5,2) and (0.5,2) ..(0,3);
         \draw[postaction= {decorate}] (0,1) .. controls (-0.5,2) and (-0.5,2) ..(0,3);    
       \end{scope}
    \begin{scope}[xshift = 19cm, scale=1,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
         \draw[densely dashed] (0.9,2.5) .. controls (0.7,2.5) and (0.6,2.5) .. (0.6,2) 
          .. controls (0.6,1.5) and (0.7,1.5) .. (0.9,1.5) ;
         \draw[postaction= {decorate}] (0,4) -- (0,3);
         \draw[postaction= {decorate}] (0,1) -- (0,0);
         \draw[postaction= {decorate}] (0,1) .. controls (0.5,2) and (0.5,2) ..(0,3);
         \draw[postaction= {decorate}] (0,1) .. controls (-0.5,2) and (-0.5,2) ..(0,3);     
    \end{scope}

\end{scope}[scale =0.6]









==> sw_big-same-side.tex <==
 \begin{scope}[scale=0.6,decoration={markings, mark=at
         position 0.5 with {\arrow{>}}},postaction={decorate}]
          \draw[densely dashed] (0.7,2.5) .. controls (0.5,2.5) and (0,2.5) .. (0,2) 
          .. controls (0,1.5) and (0.5,1.5) .. (0.7,1.5) ;
         \draw[postaction= {decorate}] (0,4) -- (0,3);
         \draw[postaction= {decorate}] (0,1) -- (0,0);
         \draw[postaction= {decorate}] (0,1) .. controls (0.5,2) and (0.5,2) ..(0,3);
         \draw[postaction= {decorate}] (0,1) .. controls (-0.5,2) and (-0.5,2) ..(0,3);    \end{scope}
    \begin{scope}[xshift = 6cm, scale=0.6,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
       \draw[densely dashed] (0.7,2.5) .. controls (0.5,2.5) and (0,2.5) .. (0,2) 
          .. controls (0,1.5) and (0.5,1.5) .. (0.7,1.5) ;
         \draw[postaction=decorate] (0,4) .. controls (0,3.5) and (0,3.5) ..(0,3).. controls (-0.5,2) and (-0.5,2) .. (0,1) .. controls (0,0.5) and (0,0.5).. (0,0);
    \end{scope}










==> sw_bubblesrel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (5,0) {$=-$};
\begin{scope}[xshift=10cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
%\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\filldraw (0,-1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (15,0) {$=$};
\begin{scope}[xshift=20cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (135:2);
%\filldraw (0,0) ellipse (3pt and 1.5pt);
\end{scope}
\begin{scope} [yshift= -6cm]
  \begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
%\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (5,0) {$=$};
\begin{scope}[xshift=10cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\filldraw (0,-1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (15,0) {$=0$};
%\begin{scope}[xshift=20cm, yshift= 0cm, decoration={markings, mark=at
%     position 0.5 with {\arrow{>}}},postaction={decorate}]
%\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (135:2);
%\filldraw (0,0) ellipse (3pt and 1.5pt);
%\end{scope}
\end{scope}
\begin{scope}[yshift=-12cm]
  \begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (-0.2,-1.8) ellipse (3pt and 1.5pt);
\filldraw (0.2,-1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (5,0) {$=-$};
\begin{scope}[xshift=10cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (0.2,1.8) ellipse (3pt and 1.5pt);
\filldraw (-0.2,1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (15,0) {$=$};
\begin{scope}[xshift=20cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (135:2);
\filldraw (0,0) ellipse (3pt and 1.5pt);
\end{scope}
\end{scope}

==> sw_digonrel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0) .. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) .. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3) .. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3) .. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) -- +(0,3);
\draw[postaction={decorate}] (1,3) -- +(0,-3);
\draw (2,0) -- +(0,3);
\end{scope}
\node at (3,1.5) {$=$};
\begin{scope}[xshift=6cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0) ..controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3) ..controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) .. controls +(0,1.5) and +(0,1.5).. +(2,0);
\draw[postaction={decorate}] (1,3) .. controls +(0,-1.5) and +(0,-1.5).. +(-2,0);
\draw (2,0) -- +(0,3);
\fill (0,3) circle (2pt and 2pt);
\end{scope}
\node at (9,1.5) {$-$}; 
\begin{scope}[xshift=12cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0).. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3).. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3).. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) .. controls +(0,1.5) and +(0,1.5).. +(2,0);
\draw[postaction={decorate}] (1,3) .. controls +(0,-1.5) and +(0,-1.5).. +(-2,0);
\draw (2,0) -- +(0,3);
\fill (0,0) circle (2pt and 2pt);
\end{scope}



==> sw_dotsmigrel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=3cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=6cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$=0$};
\end{scope}

\begin{scope}[xshift=0cm, yshift= -3cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=3cm, yshift= -3cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=6cm, yshift= -3cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$=0$};
\end{scope}
\begin{scope}[xshift=0cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1.2) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (0.5,0.8) ellipse (2pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=3cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.5) ellipse (1.2pt and 2pt);
\filldraw (-0.3,0.9) ellipse (1.2pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=6cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (-0.37,2.2) ellipse (1pt and 2pt);
\filldraw (-0.37, 1.9) ellipse (1pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$=0$};
\end{scope}


==> sw_ex_closed_web.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (2,-0.5);
\coordinate (D) at (3,0);
\coordinate (E) at (4,0);
\coordinate (F) at (5,0.5);
\coordinate (A1) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (C1) at (2,1.5);
\coordinate (D1) at (3,1);
\coordinate (E1) at (4,1);
\coordinate (F1) at (4,2);
\coordinate (G) at (5,-0.5);
\coordinate (H) at (3.5,-1);

\draw[postaction=decorate] (A1) --(A);
\draw[postaction=decorate] (A1) .. controls +(-0.5,0)  and  +(-0.5,0).. (A);
\draw[postaction=decorate] (A1) -- (B1);
\draw[postaction=decorate] (B)-- (A);
\draw[postaction=decorate] (B)--(B1);
\draw[postaction=decorate] (B)--(C);
\draw[postaction=decorate] (C1)--(B1);
\draw[postaction=decorate] (C1)--(D1);
\draw[postaction=decorate] (C1)--(F1);
\draw[postaction=decorate] (D)--(C);
\draw[postaction=decorate] (D)--(D1);
\draw[postaction=decorate] (D)--(E);
\draw[postaction=decorate] (F) -- (G);
\draw[postaction=decorate] (F)-- (E);
\draw[postaction=decorate] (F) .. controls +(0,0.5) and  +(0.4,0.4) .. (F1);
\draw[postaction=decorate] (E1)--(F1);
\draw[postaction=decorate] (E1)--(D1);
\draw[postaction=decorate] (E1)--(E);
\draw[postaction=decorate] (H)--(C);
\draw[postaction=decorate] (H) .. controls +(0.5,0) and  +(0,-0.5) .. (G);
\draw[postaction=decorate] (H) .. controls +(0.2,0.3) and  +(-0.4,-0.1) .. (G);
\draw[postaction=decorate] (7,1) circle (0.5cm);
\end{scope}


==> sw_ex_nested.tex <==
\begin{scope}
   [yscale = {0.8}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
% \coordinate [label=below:{$-$}] (A) at (+0.16,0);
% \coordinate [label=below:{$-$}] (B) at (1.5,0);
% \coordinate [label=below:{$-$}] (C) at (2.83,0);
% \coordinate [label=above:{$-$}] (D) at (0,4);
% \coordinate [label=above:{$-$}] (E) at (1,4);
% \coordinate [label=above:{$+$}] (F) at (2,4);
% \coordinate [label=above:{$+$}] (G) at (3,4);
\draw (0,0) -- (0,1) -- (-0.5,1.5) -- (-0.5,3.5) -- (1.5,3.5) -- (1.5,1.5) -- (1,1) -- (1,0);
\draw (0,2) -- (0, 3) -- (1,3) -- (1,2) --cycle ;
\draw (0,1) -- (1,1);
\draw (-0.5,1.5) -- (0,2);
\draw (-0.5,3.5) -- (0,3);
\draw (1.5,3.5) -- (1,3);
\draw (1.5,1.5) -- (1,2);
\node at (0.5, 2.5) {$N$};
\end{scope}

\begin{scope}[xshift = 6cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (0,2) -- (0.5,2.5) -- (1.5, 2.5) -- (2,2) -- (1.8,1) -- (2,0);
\draw (1,0) --(1,1)-- (0.4,1.4) -- (0,2);
\draw (0.5,2.5) -- (0.9,1.9) -- (1.5, 1.5) -- (1.8,1);
\draw (0.4,1.4) -- (0.9,1.9);
\draw (1,1) -- (1.5, 1.5);
\draw (2,2) .. controls +(0.5,0) and +(0,0.5) .. (3,0);
\draw (1.5, 2.5) .. controls +(0.5,0.5) and +(-0.2,0.8) .. (3.6,1.8) -- (3.6,1) -- (4,0);
\draw (3.6,1.8) -- (4.2,2.2) -- (4.4, 1.1) -- (3.6,1);
\draw (4.2,2.2) .. controls +(0.5,0) and + (0.5,0) .. (4.4,1.1);  
\end{scope}

==> sw_ex_webtangle.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$-$}] (A) at (+0.16,0);
\coordinate [label=below:{$-$}] (B) at (1.5,0);
\coordinate [label=below:{$-$}] (C) at (2.83,0);
\coordinate [label=above:{$-$}] (D) at (0,4);
\coordinate [label=above:{$-$}] (E) at (1,4);
\coordinate [label=above:{$+$}] (F) at (2,4);
\coordinate [label=above:{$+$}] (G) at (3,4);
\draw[postaction=decorate] (A) .. controls +(0,0.5) and (0.5,1) .. (1.5,1);
\draw[postaction=decorate] (B) .. controls +(0,0.5) and +(0,0) .. (1.5,1);
\draw[postaction=decorate] (C) ..controls +(0,0.5) and (2.5,1) .. (1.5,1);
\draw[postaction=decorate] (G) .. controls (3,2.5) and (0,2.5) .. (D);
\draw[postaction=decorate] (F) .. controls (2,3) and (1,3) .. (E);
\end{scope}

\begin{scope}[xshift = 9cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$-$}] (A) at (+0.16,0);
\coordinate [label=below:{$-$}] (B) at (1.5,0);
\coordinate [label=below:{$-$}] (C) at (2.83,0);
\coordinate [label=above:{$-$}] (D) at (0,4);
\coordinate [label=above:{$-$}] (E) at (1,4);
\coordinate [label=above:{$+$}] (F) at (2,4);
\coordinate [label=above:{$+$}] (G) at (3,4);
\draw[postaction=decorate] (A) .. controls +(0,1) and +(0, -1) ..  (D);
\draw[postaction=decorate] (B) .. controls +(0,1) and +(0, -1) .. (E);
\draw[postaction=decorate] (C) .. controls +(0,1) and (2.5,2) .. (2.5,2.5);
\draw[postaction=decorate] (G) .. controls (3,3) and (3,3) .. (2.5,2.5);
\draw[postaction=decorate] (F) .. controls (2,3) and (2,3) .. (2.5,2.5);
\end{scope}
\begin{scope}[xshift = 18cm, yshift = 4cm, yscale = {-1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{<}}},postaction={decorate}]
\coordinate [label=above:{$-$}] (A) at (+0.16,0);
\coordinate [label=above:{$-$}] (B) at (1.5,0);
\coordinate [label=above:{$-$}] (C) at (2.83,0);
\coordinate [label=below:{$-$}] (D) at (0,4);
\coordinate [label=below:{$-$}] (E) at (1,4);
\coordinate [label=below:{$+$}] (F) at (2,4);
\coordinate [label=below:{$+$}] (G) at (3,4);
\draw[postaction=decorate] (A) .. controls +(0,1) and +(0, -1) ..  (D);
\draw[postaction=decorate] (B) .. controls +(0,1) and +(0, -1) .. (E);
\draw[postaction=decorate] (C) .. controls +(0,1) and (2.5,2) .. (2.5,2.5);
\draw[postaction=decorate] (G) .. controls (3,3) and (3,3) .. (2.5,2.5);
\draw[postaction=decorate] (F) .. controls (2,3) and (2,3) .. (2.5,2.5);
\end{scope}

==> sw_fgfoams.tex <==
%  \begin{scope}[scale= 0.1]
%    \foreach \n/\a in {a/-210,b/-150,c/-90,d/-30,e/30,f/90}
% {
% \draw (\a:1) -- (\a:2);
% \draw (\a:1) -- (\a+60:1);
% \draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
% \draw (\a:2) ++(\a-60:1) .. controls +(\a:\a/120*\a/30+\a/60+1) and +(0,0) .. (\a/30+2,-4);
% \draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
% }
% \end{scope}
\begin{scope}[xshift=-8cm, yshift= -2cm]
\draw[draw=  gray, line width = 2mm] (-2,0) --  (10,0); 
\draw [draw = gray, line width = 2mm] (10,4) -- (-2,4); 
\draw[draw=  gray, very thick] (-2,0) -- (-2,4);
\draw[draw=  gray, very thick] (2,0) -- (2,4);
\draw[draw=  gray, very thick] (6,0) -- (6,4);
\draw[draw=  gray, very thick] (10,0) -- (10,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (-2,0) -- (10,0);
\draw[draw= white, dotted, line width = 1.2mm] (-2,4) -- (10,4);
\end{scope}
 \begin{scope}[scale= 0.5]
   \foreach \n/\a in {a/30,b/90,c/150,d/210,e/270,f/330}
{
\draw (\a:1) -- (\a:2);
\draw (\a:1) -- (\a+60:1);
\draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
\draw (\a:2) ++(\a-60:1) -- ++(\a:0.5);
\draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
}
\end{scope}

\begin{scope}[xshift =-4cm, scale=0.5]
   \foreach \n/\a in {a/30,b/90,c/150,d/210,e/270,f/330}
{
\draw (\a+30:1.5) circle (0.5);
\draw (\a:2.5)++(\a+60:1).. controls (\a+10:2.5) and (\a+50:2.5) .. +(\a+120:1.5);
%\draw (\a:1) -- (\a:2);
%\draw (\a:1) -- (\a+60:1);
%\draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
%\draw (\a:2) ++(\a-60:1) ++(\a:0.5).. controls +(\a:);
%\draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
}
\end{scope}

\begin{scope}[xshift =-8cm, scale =0.5]
   \foreach \n/\a in {a/30,b/90,c/150,d/210,e/270,f/330}
{
\draw (\a:2.5)++(\a+60:1).. controls (\a+10:2.5) and (\a+50:2.5) .. +(\a+120:1.5);
%\draw (\a:1) -- (\a:2);
%\draw (\a:1) -- (\a+60:1);
%\draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
%\draw (\a:2) ++(\a-60:1) ++(\a:0.5).. controls +(\a:);
%\draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
}
\end{scope}

==> sw_foamt.tex <==
 \begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[color = gray] (0,1) ellipse (0.5 and 1);
\fill[color = gray] (2,1) ellipse (0.5 and 1);
\fill[color = gray] (4,1) ellipse (0.5 and 1);
\fill[color = gray] (6,1) ellipse (0.5 and 1);
\fill[color = gray] (8,1) ellipse (0.5 and 1);
\fill[color = gray] (10,1) ellipse (0.5 and 1);
   \draw (0,0) -- (10,0);
   \draw (0,2) -- (10,2);
   \draw[postaction= {decorate}] (0,0) arc (270:90:0.5 and 1);
   \draw[postaction= {decorate}] (4,0) arc (270:90:0.5 and 1);
   \draw[postaction= {decorate}] (8,0) arc (270:90:0.5 and 1);
   \draw[postaction= {decorate}] (2,2) arc (90:270:0.5 and 1);
   \draw[postaction= {decorate}] (6,2) arc (90:270:0.5 and 1);
   \draw[postaction= {decorate}] (10,2) arc (90:270:0.5 and 1);
   \draw[dotted] (0,0) arc (-90:90:0.5 and 1);
\draw[dotted] (2,0) arc (-90:90:0.5 and 1);
\draw[dotted] (4,0) arc (-90:90:0.5 and 1);
\draw[dotted] (6,0) arc (-90:90:0.5 and 1);
\draw[dotted] (8,0) arc (-90:90:0.5 and 1);
\draw[dotted] (10,0) arc (-90:90:0.5 and 1);
\filldraw (1,1) circle (2 pt);
\filldraw (3,1) circle (2 pt);
\filldraw (5,1) circle (2 pt);
\filldraw (7,1) circle (2 pt);
\filldraw (9,1) circle (2 pt);
\filldraw (-1,1) circle (2 pt);
\draw (0,0) .. controls +(-3, 0) and +(0,-1) .. (-3,2).. controls +(0,1)  and +(-5,0).. (5, 6) .. controls +(5,0) and +(0,1) .. (13,2) .. controls +(0,-1) and +(3,0) .. (10,0);
\draw (0,2) .. controls +(-2, 0)  and +(-5,0).. (5, 4) .. controls +(5,0) and +(2,0).. (10,2);
      % \draw (4,0) ellipse (0.5 and 1);
      % \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      % \draw (0,1) arc (90:270:0.5 and 1);
      % % \draw[fill=gray, draw=black] (2,0) ellipse (0.5 and 1);
      % \draw (1.3,-2) -- (1.3,1.5);
      % \draw (1.3,-2) -- (2.7,-1.5);
      % \draw (1.3,1.5) -- (2.7,2);
      % \draw (2.7,-1.5) -- (2.7,-1);
      % \draw (2.7,1) -- (2.7,2);
      % \draw[dotted] (2.7,1)--(2.7,-1);
      % \draw (0,1) -- (1.3,1);
      % \draw (0,-1) -- (1.3,-1);
      % \draw (2,1) -- (4,1);
      % \draw (2,-1) -- (4,-1);
      % %\draw[dotted] (2,1) -- (1.2,1);
      % %\draw[dotted] (2,-1) -- (1.2,-1);
      % %\node at (2,0) {$S$};
     % \node at (2,-2) {$f$};
\end{scope}

==> sw_semisuper1.tex <==
 \begin{scope}[scale=1,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (-0.5, -1);
\coordinate (B) at (-0.5,  0);
\coordinate (C) at (-1,  0.5);
\coordinate (D) at (-0.5,  1);
\coordinate (A1) at (0.5, -1);
\coordinate (B1) at (0.5,  0);
\coordinate (C1) at (1,  0.5);
\coordinate (D1) at (0.5,  1);
\coordinate (e1) at (-1,  -1.5);
\coordinate (e2) at (-1.7,  0.5);
\coordinate (e3) at (-1.2, 1.7);
\coordinate (e6) at (1,  -1.5);
\coordinate (e5) at (1.7,  0.5);
\coordinate (e4) at (1.2, 1.7);
\draw[postaction= {decorate}] (A) -- (B);
\draw[postaction= {decorate}] (A) -- (A1);
\draw[postaction= {decorate}] (A) -- (e1);
\draw[postaction= {decorate}] (e6) -- (A1);
\draw[postaction= {decorate}] (B1)--(A1);
\draw[postaction= {decorate}] (B1)--(B);
\draw[postaction= {decorate}] (B1)--(C1) ;
\draw[postaction= {decorate}] (C)--(B);
\draw[postaction= {decorate}] (C) --(D);
\draw[postaction= {decorate}] (C)--(e2);
\draw[postaction= {decorate}] (e5)-- (C1);
\draw[postaction= {decorate}] (D1)-- (D);
\draw[postaction= {decorate}] (D1) --(C1);
\draw[postaction= {decorate}] (D1) -- (e4);
\draw[postaction= {decorate}] (e3)  --(D);
\draw[densely dashed] (e1) .. controls +(-0.5,+0.5) and +(0,-0.7) .. (e2) .. controls +(0,0.6) and +(-0.4,-0.4) .. (e3).. controls +(0.5,0.5) and +(-0.5,+0.5) .. (e4) .. controls +(0.4,-0.4) and +(0,0.6) ..(e5).. controls +(0,-0.7) and +(0.5,0.5) ..(e6).. controls +(-0.5,-0.5) and +(0.5,-0.5)..(e1);
\node at (0,-1.5) {$U$};
\node at (0,-0.5) {$S$};
\node at (0,0.5) {$H$};
\node at (0,1.5) {$C$};
\node at (-1.2, -0.3) {$A$};
\node at (1.2, -0.3) {$E$};
\node at (-1.2, 1) {$B$};
\node at (1.2, 1) {$D$};
\end{scope}


==> sw_semisuper2.tex <==
 \begin{scope}[scale=1,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (-0.5, -1);
\coordinate (B) at (-0.5,  0);
\coordinate (C) at (-1,  0.5);
\coordinate (D) at (-0.5,  1);
\coordinate (A1) at (0.5, -1);
\coordinate (B1) at (0.5,  0);
\coordinate (C1) at (1,  0.5);
\coordinate (D1) at (0.5,  1);
\coordinate (e1) at (-1,  -1.5);
\coordinate (e2) at (-1.7,  0.5);
\coordinate (e3) at (-1.2, 1.7);
\coordinate (e6) at (1,  -1.5);
\coordinate (e5) at (1.7,  0.5);
\coordinate (e4) at (1.2, 1.7);
%\draw[postaction= {decorate}] (A) -- (B);
%\draw[postaction= {decorate}] (A) -- (A1);
%\draw[postaction= {decorate}] (A) -- (e1);
\draw[postaction= {decorate}] (e6) .. controls (A1) and (B1)..(C1);
%\draw[postaction= {decorate}] (B1)--(A1);
%\draw[postaction= {decorate}] (B1)--(B);
%\draw[postaction= {decorate}] (B1)--(C1) ;
\draw[postaction= {decorate}] (C) .. controls (B) and (A).. (e1);
\draw[postaction= {decorate}] (C) --(D);
\draw[postaction= {decorate}] (C)--(e2);
\draw[postaction= {decorate}] (e5)-- (C1);
\draw[postaction= {decorate}] (D1)-- (D);
\draw[postaction= {decorate}] (D1) --(C1);
\draw[postaction= {decorate}] (D1) -- (e4);
\draw[postaction= {decorate}] (e3)  --(D);
\draw[densely dashed] (e1) .. controls +(-0.5,+0.5) and +(0,-0.7) .. (e2) .. controls +(0,0.6) and +(-0.4,-0.4) .. (e3).. controls +(0.5,0.5) and +(-0.5,+0.5) .. (e4) .. controls +(0.4,-0.4) and +(0,0.6) ..(e5).. controls +(0,-0.7) and +(0.5,0.5) ..(e6).. controls +(-0.5,-0.5) and +(0.5,-0.5)..(e1);
%\node at (0,-1.5) {$U$};
\node at (0,-0.5) {$U$};
%\node at (0,0.5) {$H$};
\node at (0,1.5) {$C_1$};
\node at (-1.2, -0.3) {$A_1$};
\node at (1.2, -0.3) {$E_1$};
\node at (-1.2, 1) {$B_1$};
\node at (1.2, 1) {$D_1$};
\end{scope}

 \begin{scope}[xshift = 5cm, scale=1,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (-0.5, -1);
\coordinate (B) at (-0.5,  0);
\coordinate (C) at (-1,  0.5);
\coordinate (D) at (-0.5,  1);
\coordinate (A1) at (0.5, -1);
\coordinate (B1) at (0.5,  0);
\coordinate (C1) at (1,  0.5);
\coordinate (D1) at (0.5,  1);
\coordinate (e1) at (-1,  -1.5);
\coordinate (e2) at (-1.7,  0.5);
\coordinate (e3) at (-1.2, 1.7);
\coordinate (e6) at (1,  -1.5);
\coordinate (e5) at (1.7,  0.5);
\coordinate (e4) at (1.2, 1.7);
% \draw[postaction= {decorate}] (A) -- (B);
% \draw[postaction= {decorate}] (A) -- (A1);
% \draw[postaction= {decorate}] (A) -- (e1);
% \draw[postaction= {decorate}] (e6) -- (A1);
% \draw[postaction= {decorate}] (B1)--(A1);
% \draw[postaction= {decorate}] (B1)--(B);
% \draw[postaction= {decorate}] (B1)--(C1) ;
% \draw[postaction= {decorate}] (C)--(B);
% \draw[postaction= {decorate}] (C) --(D);
% \draw[postaction= {decorate}] (C)--(e2);
% \draw[postaction= {decorate}] (e5)-- (C1);
% \draw[postaction= {decorate}] (D1)-- (D);
% \draw[postaction= {decorate}] (D1) --(C1);
% \draw[postaction= {decorate}] (D1) -- (e4);
% \draw[postaction= {decorate}] (e3)  --(D);
\draw[postaction = {decorate}] (e6).. controls (A1) and (A) .. (e1);
\draw[postaction = {decorate}] (e3).. controls (D) and (C) .. (e2);
\draw[postaction = {decorate}] (e5).. controls (C1) and (D1) .. (e4);

\draw[densely dashed] (e1) .. controls +(-0.5,+0.5) and +(0,-0.7) .. (e2) .. controls +(0,0.6) and +(-0.4,-0.4) .. (e3).. controls +(0.5,0.5) and +(-0.5,+0.5) .. (e4) .. controls +(0.4,-0.4) and +(0,0.6) ..(e5).. controls +(0,-0.7) and +(0.5,0.5) ..(e6).. controls +(-0.5,-0.5) and +(0.5,-0.5)..(e1);
\node at (0,-1.5) {$U$};
\node at (0,0) {$A_2$};
%\node at (0,0.5) {$H$};
%\node at (0,1.5) {$C$};
%\node at (-1.2, -0.3) {$A$};
%\node at (1.2, -0.3) {$E$};
\node at (-1.2, 1) {$B_2$};
\node at (1.2, 1) {$D_2$};
\end{scope}

 \begin{scope}[xshift = 10cm, scale=1,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (-0.5, -1);
\coordinate (B) at (-0.5,  0);
\coordinate (C) at (-1,  0.5);
\coordinate (D) at (-0.5,  1);
\coordinate (A1) at (0.5, -1);
\coordinate (B1) at (0.5,  0);
\coordinate (C1) at (1,  0.5);
\coordinate (D1) at (0.5,  1);
\coordinate (e1) at (-1,  -1.5);
\coordinate (e2) at (-1.7,  0.5);
\coordinate (e3) at (-1.2, 1.7);
\coordinate (e6) at (1,  -1.5);
\coordinate (e5) at (1.7,  0.5);
\coordinate (e4) at (1.2, 1.7);
% \draw[postaction= {decorate}] (A) -- (B);
% \draw[postaction= {decorate}] (A) -- (A1);
% \draw[postaction= {decorate}] (A) -- (e1);
% \draw[postaction= {decorate}] (e6) -- (A1);
% \draw[postaction= {decorate}] (B1)--(A1);
% \draw[postaction= {decorate}] (B1)--(B);
% \draw[postaction= {decorate}] (B1)--(C1) ;
% \draw[postaction= {decorate}] (C)--(B);
% \draw[postaction= {decorate}] (C) --(D);
% \draw[postaction= {decorate}] (C)--(e2);
% \draw[postaction= {decorate}] (e5)-- (C1);
% \draw[postaction= {decorate}] (D1)-- (D);
% \draw[postaction= {decorate}] (D1) --(C1);
% \draw[postaction= {decorate}] (D1) -- (e4);
% \draw[postaction= {decorate}] (e3)  --(D);
\draw[postaction= {decorate}] (e3) .. controls (D) and (D1) .. (e4);
\draw[postaction= {decorate}] (e5) .. controls (B1) and (B) .. (e2);
\draw[postaction= {decorate}] (e6) .. controls (A1) and (A) .. (e1);
\draw[densely dashed] (e1) .. controls +(-0.5,+0.5) and +(0,-0.7) .. (e2) .. controls +(0,0.6) and +(-0.4,-0.4) .. (e3).. controls +(0.5,0.5) and +(-0.5,+0.5) .. (e4) .. controls +(0.4,-0.4) and +(0,0.6) ..(e5).. controls +(0,-0.7) and +(0.5,0.5) ..(e6).. controls +(-0.5,-0.5) and +(0.5,-0.5)..(e1);
\node at (0,-1.5) {$U$};
\node at (0,-0.5) {$A_3$};
\node at (0,0.6) {$B_3$};
\node at (0,1.5) {$C_3$};
% \node at (-1.2, -0.3) {$A$};
% \node at (1.2, -0.3) {$E$};
% \node at (-1.2, 1) {$B$};
% \node at (1.2, 1) {$D$};
\end{scope}


==> sw_square-1edge-push.tex <==
\begin{scope}[scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
       %\draw[dotted] (1.5,1.5) circle (1.414 cm);
\draw[densely dashed] (1.1, 2.7) .. controls (1.05,1.9) and (1.25,1.7) .. (1.2, 1.7).. controls (1.25, 1.7) and (1.25,2.3) .. (1.3, 2.3).. controls (1.35, 2.3) and (1.4,1.7) .. (1.45,1.7).. controls (1.5,1.7) and (1.6,2) .. (1.6,2.7);
       \draw[densely dashed] (1.75, 2.7) .. controls (1.75,1.8) and (1.75,1.5) .. (1.825, 1.5).. controls (1.9, 1.5) and (1.9,1.8) .. (1.9, 2.7);
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}


\begin{scope}[xshift= 3.5cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
       %\draw[dotted] (1.5,1.5) circle (1.414 cm);
\begin{scope}[yshift = 1.3cm, yscale = 0.5]
\draw[densely dashed] (1.1, 3) .. controls (1.05,1.9) and (1.25,1.7) .. (1.2, 1.7).. controls (1.25, 1.7) and (1.25,2.3) .. (1.3, 2.3).. controls (1.35, 2.3) and (1.4,1.7) .. (1.45,1.7).. controls (1.5,1.7) and (1.6,2) .. (1.6,3);
       \draw[densely dashed] (1.75, 3) .. controls (1.75,1.8) and (1.75,1.5) .. (1.825, 1.5).. controls (1.9, 1.5) and (1.9,1.8) .. (1.9, 3);
\end{scope}
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}

\begin{scope}[xshift = 7cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
    %\draw[dotted] (1.5,1.5) circle (1.414 cm);
      \draw[postaction = {decorate}] (0.5,0.5) .. controls (1,1.5) and (1,1.5) .. (0.5, 2.5);
      \draw[postaction = {decorate}] (2.5,2.5).. controls (2,1.5) and (2, 1.5) ..(2.5,0.5);  
\begin{scope}[yshift = 1.3cm, yscale = 0.5]
\draw[densely dashed] (1.1, 3) .. controls (1.05,1.9) and (1.25,1.7) .. (1.2, 1.7).. controls (1.25, 1.7) and (1.25,2.3) .. (1.3, 2.3).. controls (1.35, 2.3) and (1.4,1.7) .. (1.45,1.7).. controls (1.5,1.7) and (1.6,2) .. (1.6,3);
       \draw[densely dashed] (1.75, 3) .. controls (1.75,1.8) and (1.75,1.5) .. (1.825, 1.5).. controls (1.9, 1.5) and (1.9,1.8) .. (1.9,3);
\end{scope}


 \end{scope}

\begin{scope}[xshift = 10.5cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
    %\draw[dotted] (1.5,1.5) circle (1.414 cm);
      \draw[postaction = {decorate}] (0.5,0.5) .. controls (1.5,1) and (1.5,1) .. (2.5, 0.5);
      \draw[postaction = {decorate}] (2.5,2.5).. controls (1.5,1.5) and (1.5,1.5) ..(0.5,2.5);  
\begin{scope}[yshift = 1.3cm, yscale = 0.5]
\draw[densely dashed] (1.1, 3) .. controls (1.05,1.9) and (1.25,1.7) .. (1.2, 1.7).. controls (1.25, 1.7) and (1.25,2.3) .. (1.3, 2.3).. controls (1.35, 2.3) and (1.4,1.7) .. (1.45,1.7).. controls (1.5,1.7) and (1.6,2) .. (1.6,3);
       \draw[densely dashed] (1.75, 3) .. controls (1.75,1.8) and (1.75,1.5) .. (1.825, 1.5).. controls (1.9, 1.5) and (1.9,1.8) .. (1.9, 3);
\end{scope}


 \end{scope}


==> sw_square-2edges.tex <==
\begin{scope}[yshift = 3cm, rotate= 180, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
       %\draw[dotted] (1.5,1.5) circle (1.414 cm);
       \draw[densely dashed] (0.5,1.2) .. controls (1.2,1.2) and (1.2,1.2) .. (1.2, 0.5);
       \draw[densely dashed] (0.5,1.4) .. controls (1.4,1.4) and (1.35,0.9) .. (1.4, 0.7).. controls (1.6, 0.8) and (1.6,1.6)..(0.5,1.6);
       \draw[densely dashed] (0.5,1.8) .. controls (1.8,1.8) and (1.8,1.8) .. (1.8, 0.5);

      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}


\begin{scope}[xshift = 1cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
       %\draw[dotted] (1.5,1.5) circle (1.414 cm);
       \draw[densely dashed] (1.2, 0.5) -- (1.2, 2.5);
        \draw[densely dashed] (1.4, 0.5) -- (1.4, 2.5);
       \draw[densely dashed] (1.6, 0.5) .. controls (1.6,1.2) and (1.6,1.5) .. (1.7, 1.5).. controls (1.8, 1.5) and (1.8,1.2) .. (1.8, 0.5);

      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}








==> sw_square-3side.tex <==
\begin{scope}[scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
       %\draw[dotted] (1.5,1.5) circle (1.414 cm);
       \draw[densely dashed] (0.5,1.2) .. controls (1.2,1.2) and (1.2,1.2) .. (1.2, 0.5);
       \draw[densely dashed] (0.5,1.4) .. controls (1.5,1.4) and (1.5,1.6) .. (0.5, 1.6);
       \draw[densely dashed] (0.5,1.8) .. controls (1.2,1.8) and (1.2,1.8) .. (1.4, 2.3) .. controls (1.6,2.3) and (1.7, 1.5) .. (1.8, 0.5);

      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}

\begin{scope}[xshift = 4cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \draw[densely dashed] (0.5,1.2) .. controls (1.2,1.2) and (1.2,1.2) .. (1.2, 0.5);
       \draw[densely dashed] (0.5,1.4) .. controls (1.5,1.4) and (1.5,1.6) .. (0.5, 1.6);
       \draw[densely dashed] (0.5,1.8) .. controls (1.2,1.8) and (1.2,1.8) .. (1.4, 2.3) .. controls (1.6,2.3) and (1.7, 1.5) .. (1.8, 0.5);

      %\draw[densely dashed] (0,1.5) --(3,1.5);
       %\draw[dotted] (1.5,1.5) circle (1.414 cm);
      \draw[postaction = {decorate}] (0.5,0.5) .. controls (1,1.5) and (1,1.5) .. (0.5, 2.5);
      \draw[postaction = {decorate}] (2.5,2.5).. controls (2,1.5) and (2, 1.5) ..(2.5,0.5);  
 \end{scope}

\begin{scope}[xshift = 8cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
    %\draw[dotted] (1.5,1.5) circle (1.414 cm);
%      \draw[densely dashed] (0,1.5) --(3,1.5);
\draw[densely dashed] (0.5,1.2) .. controls (1.2,1.2) and (1.2,1.2) .. (1.2, 0.5);
       \draw[densely dashed] (0.5,1.4) .. controls (1.5,1.4) and (1.5,1.6) .. (0.5, 1.6);
       \draw[densely dashed] (0.5,1.8) .. controls (1.2,1.8) and (1.2,1.8) .. (1.4, 2.3) .. controls (1.6,2.3) and (1.7, 1.5) .. (1.8, 0.5);
 
     \draw[postaction = {decorate}] (0.5,0.5) .. controls (1.5,1) and (1.5,1) .. (2.5, 0.5);
      \draw[postaction = {decorate}] (2.5,2.5).. controls (1.5,2) and (1.5,2) ..(0.5,2.5);  
 \end{scope}








==> sw_square-adjacent-sides.tex <==
\begin{scope}[scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
       %\draw[dotted] (1.5,1.5) circle (1.414 cm);
       \draw[densely dashed] (0.5,1.5) .. controls (1,1.5) and (1.5,1) .. (1.5, 0.5);
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}
\begin{scope}[xshift = 5cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
       %\draw[dotted] (1.5,1.5) circle (1.414 cm);
       \draw[densely dashed] (0.5,1.5) .. controls (0.8,1.5) and (0.7,1.1) .. (0.9, 0.9) .. controls (1.1,0.7) and (1.5,0.8).. (1.5,0.5);
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}










==> sw_square-nestedC.tex <==
\begin{scope}[xshift = 0cm, scale={1},decoration={markings, mark=at
    position 0.5 with {\arrow{>}}},postaction={decorate}]
  % \draw[dotted] (1.5,1.5) circle (1.414 cm);
  \draw[postaction = {decorate}] (0.5,0.5) .. controls (1.5,1.2) and (1.5,1.2) .. (2.5, 0.5);
  \draw[postaction = {decorate}] (2.5,2.5).. controls (1.5,1.7) and (1.5,1.7) ..(0.5,2.5);  
  \begin{scope}[yshift = 1.3cm, yscale = 0.5]
    \draw[densely dashed] (1.1, 3) .. controls (1.05,1.9) and (1.25,1.2) .. (1.2, 1.2).. controls (1.25, 1.2) and (1.25,2.3) .. (1.3, 2.3).. controls (1.35, 2.3) and (1.4,1.7) .. (1.45,1.7).. controls (1.5,1.7) and (1.6,2) .. (1.6,3);
    \draw[densely dashed] (1.75, 3) .. controls (1.75,1.8) and (1.75,1.6) .. (1.825, 1.6).. controls (1.9, 1.6) and (1.9,1.8) .. (1.9, 3);
\end{scope}
\end{scope}

\begin{scope}[yshift= 0.5cm,xshift = 4cm, scale={1},decoration={markings, mark=at
    position 0.5 with {\arrow{>}}},postaction={decorate}]
  % \draw[dotted] (1.5,1.5) circle (1.414 cm);
  \draw[postaction = {decorate}] (0.5,0.5) .. controls (1.5,1.2) and (1.5,1.2) .. (2.5, 0.5);
  \draw[postaction = {decorate}] (2.5,2.5).. controls (1.5,1.5) and (1.5,1.5) ..(0.5,2.5);
  \draw[postaction = {decorate}] (2.5,-0.5).. controls (1.5,0) and (1.5,0) ..(0.5,-0.5);
   \begin{scope}[yshift = 1.3cm, yscale = 0.5]
    \draw[densely dashed] (1.1, 3) .. controls (1.05,1.9) and (1.25,1.7) .. (1.2, 1.7).. controls (1.25, 1.7) and (1.25,2.3) .. (1.3, 2.3).. controls (1.35, 2.3) and (1.4,1.7) .. (1.45,1.7).. controls (1.5,1.7) and (1.6,2) .. (1.6,3);
    \draw[densely dashed] (1.75, 3) .. controls (1.75,1.8) and (1.75,1.5) .. (1.825, 1.5).. controls (1.9, 1.5) and (1.9,1.8) .. (1.9, 3);
\end{scope}
\end{scope}

\begin{scope}[yshift = 0.5cm,xshift = 8cm, scale={1},decoration={markings, mark=at
    position 0.5 with {\arrow{>}}},postaction={decorate}]
  % \draw[dotted] (1.5,1.5) circle (1.414 cm);
  \draw[postaction = {decorate}] (0.5,0.5) .. controls (1,0) and (1,0) .. (0.5, -0.5);
  \draw[postaction = {decorate}] (2.5,2.5).. controls (1.5,1.5) and (1.5,1.5) ..(0.5,2.5);
  \draw[postaction = {decorate}] (2.5,-0.5).. controls (2,0) and (2,0) ..(2.5,0.5);
   \begin{scope}[yshift = 1.3cm, yscale = 0.5]
    \draw[densely dashed] (1.1, 3) .. controls (1.05,1.9) and (1.25,1.7) .. (1.2, 1.7).. controls (1.25, 1.7) and (1.25,2.3) .. (1.3, 2.3).. controls (1.35, 2.3) and (1.4,1.7) .. (1.45,1.7).. controls (1.5,1.7) and (1.6,2) .. (1.6,3);
    \draw[densely dashed] (1.75, 3) .. controls (1.75,1.8) and (1.75,1.5) .. (1.825, 1.5).. controls (1.9, 1.5) and (1.9,1.8) .. (1.9, 3);
\end{scope}
\end{scope}


==> sw_square-remaing-move.tex <==
\begin{scope}[scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
%       \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \draw[densely dashed] (0.086,1.5) --(2.914,1.5);
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}

\begin{scope}[xshift= 5cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
 %      \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \draw[densely dashed] (0.086,1.5) .. controls (0.7,1.5) and (0.4,0.7) ..(1.5,0.7).. controls (2.6,0.7) and (2.3,1.5)..(2.914,1.5);
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}







==> sw_square-same-side0.tex <==
\begin{scope}[scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
       %\draw[dotted] (1.5,1.5) circle (1.414 cm);
       \draw[densely dashed] (1.3,0.5) .. controls (1.3,1) and (1.4,1.5) .. (1.5, 1.5).. controls (1.6,1.5) and (1.7,1) .. (1.7,0.5);
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}
\begin{scope}[xshift = 5cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
       %\draw[dotted] (1.5,1.5) circle (1.414 cm);
       \draw[densely dashed] (1.3,0.5) .. controls (1.3,0.7) and (1.4,0.8) .. (1.5, 0.8).. controls (1.6,0.8) and (1.7,0.7) .. (1.7,0.5);
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}










==> sw_square-same-side1.tex <==
\begin{scope}[scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
       %\draw[dotted] (1.5,1.5) circle (1.414 cm);
       \draw[densely dashed] (1.3,0.5) .. controls (1.3,1) and (1.4,1.5) .. (1.5, 1.5).. controls (1.6,1.5) and (1.7,1) .. (1.7,0.5);
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}
\begin{scope}[xshift = 4cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  \draw[densely dashed] (1.3,0.5) .. controls (1.3,1) and (1.4,1.5) .. (1.5, 1.5).. controls (1.6,1.5) and (1.7,1) .. (1.7,0.5);
      \draw[postaction = {decorate}] (0.5,0.5) .. controls (1,1.5) and (1,1.5) .. (0.5, 2.5);
      \draw[postaction = {decorate}] (2.5,2.5).. controls (2,1.5) and (2, 1.5) ..(2.5,0.5);  
 \end{scope}
\begin{scope}[xshift = 8cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[densely dashed] (1.3,0.5) .. controls (1.3,1) and (1.4,1.5) .. (1.5, 1.5).. controls (1.6,1.5) and (1.7,1) .. (1.7,0.5);
     \draw[postaction = {decorate}] (0.5,0.5) .. controls (1.5,1) and (1.5,1) .. (2.5, 0.5);
      \draw[postaction = {decorate}] (2.5,2.5).. controls (1.5,2) and (1.5,2) ..(0.5,2.5);  
 \end{scope}








==> sw_square-sym.tex <==
\begin{scope}[scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
%       \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \draw[densely dashed] (0,1.5) --(3,1.5);
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}

\begin{scope}[xshift = 4cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[densely dashed] (0,1.5) --(3,1.5);
 %      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      \draw[postaction = {decorate}] (0.5,0.5) .. controls (1,1.5) and (1,1.5) .. (0.5, 2.5);
      \draw[postaction = {decorate}] (2.5,2.5).. controls (2,1.5) and (2, 1.5) ..(2.5,0.5);  
 \end{scope}

\begin{scope}[xshift = 8cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  %  \draw[dotted] (1.5,1.5) circle (1.414 cm);
      \draw[densely dashed] (0,1.5) --(3,1.5);
      \draw[postaction = {decorate}] (0.5,0.5) .. controls (1.5,1) and (1.5,1) .. (2.5, 0.5);
      \draw[postaction = {decorate}] (2.5,2.5).. controls (1.5,2) and (1.5,2) ..(0.5,2.5);  
 \end{scope}








==> sw_squarerel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm]
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.5,0.5)--+(0,3);
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw (0,-4) -- +(0,4);
\draw (2,-4) -- +(0,4);
\draw[dashed] (1,-3) -- +(0,3);
\draw (1,0)-- +(0,1);
\draw (-1,-3) -- +(0,4);
\end{scope}
\node at (3.9,-2) {$=-$};
\begin{scope}[xshift=7cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[gray, opacity =0.5] (-1,1) -- (0,0) arc (180:225:1) -- +(-1,1) arc (225:180:1)-- cycle;
\fill[gray,opacity =0.5] (1,1) -- (2,0) arc (0:-135:1) -- +(-1,1) arc(-135:0:1) --cycle;
\fill[gray,opacity=0.5] (-1,-3) -- (0,-4) arc (180:45:1) -- +(-1,1) arc (45:180:1)-- cycle;
\fill[gray,opacity=0.5] (1,-3) -- (2,-4) arc (0:45:1) -- +(-1,1) arc(45:0:1) --cycle;
%\fill[white, opacity=0.5] (2,0) arc (0:-180:1);
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.15,0.15);
\draw (1,-3) + (0.15,0.15) --++(0.5,0.5) -- +(0,1.7);
\draw[dashed] (1.5,0.5) -- +(0,-1.3);
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw (0,-4) arc (180:0:1);
\draw (0,0) arc (-180:0:1);
%\draw (-1,1) arc (-180:-90:1);
\draw[dashed] (1,1) arc (0:-180:1);
\draw (-1,-3) arc (180:120:1);
\draw[dashed] (1,-3) arc (0:120:1);
\draw (0,-3)++(45:1) -- +(1,-1);
\draw (0,1)++(-135:1) -- +(1,-1);
%\draw (0,-4) .. controls +(0,1.5) and +(0,1.5) .. (2,-4);
%\draw (0,0) .. controls +(0,-1.5) and +(0,-1.5) .. (2,0);
%\draw (0,-4) -- +(0,4);
%\draw (2,-4) -- +(0,4);
%\draw[dashed] (1,-3) -- +(0,3);
%\draw (1,0)-- +(0,1);
%\draw (-1,-3) -- +(0,4);
\end{scope}
\node at (10.9,-2) {$-$};
\begin{scope}[xshift=14cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[gray,opacity=0.5] (-1,1) ..controls +(0,-1.5) and +(-0.1,0).. (-0.5,-0.8) -- ++(2,0).. controls +(-0.1,0) and +(0,-1.5) .. (1,1);
\fill[gray,opacity=0.5] (0,0) ..controls +(0,-0.8) and +(0.1,0).. (-0.5,-0.8) -- ++(2,0).. controls +(0.1,0) and +(0,-0.8) .. (2,0);
\fill[gray,opacity=0.5] (-1,-3) ..controls +(0,0.8) and +(-0.1,0).. ++(0.5,0.8) -- ++(2,0).. controls +(-0.1,0) and +(0,0.8) .. (1,-3);
\fill[gray,opacity=0.5] (0,-4) ..controls +(0,1.5) and +(0.1,0).. (-0.5,-2.2) -- ++(2,0).. controls +(0.1,0) and +(0,1.5) .. (2,-4);
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.5,0.5)--+(0,0.3);
\draw (1.5,-2.2) -- (1.5,-0.8);
\draw[dashed] (1.5,-0.8) -- (1.5,0.5);
\draw (1.5,0.5)-- (1.5,1.5 );
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw[dashed] (1,-3) ..controls +(0,0.8) and +(-0.1,0) .. ++(0.5,0.8).. controls +(0.1,0) and +(0,1.5) .. (2,-4);
\draw (-1,-3) ..controls +(0,0.8) and +(-0.1,0) .. ++(0.5,0.8).. controls +(0.1,0) and +(0,1.5) .. (0,-4);
\draw (1,1) ..controls +(0,-1.5)  and +(-0.1,0) .. (1.5,-0.8).. controls +(0.1,0) and +(0,-0.8) .. (2,0);
\draw (-1,1) ..controls +(0,-1.5) and +(-0.1,0) .. (-0.5,-.8).. controls +(0.1,0) and +(0,-0.8) .. (0,0);
\draw (-0.5,-0.8)-- +(2,0);
\draw (-0.5,-2.2)-- +(2,0);
%\draw (0,-4) -- +(0,4);
%\draw (2,-4) -- +(0,4);
%\draw[dashed] (1,-3) -- +(0,3);
%\draw (1,0)-- +(0,1);
%\draw (-1,-3) -- +(0,4);
\end{scope}


==> sw_ssne.tex <==

 \begin{scope}[scale={0.6},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      %\draw[postaction = {decorate}] (0,0)--(3,0);
      \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
      %\draw[postaction = {decorate}] (0,0)--(0,3);
      %\draw[postaction = {decorate}] (3,3)--(0,3);
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      %\draw[postaction = {decorate}] (3,3)--(3,0);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \node at (1.5,0.4) {$C$};
      \node at (1.5,1.5) {$S$};
      \node at (1.5,2.6) {$U$};
      \node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      \node at (2.6,1.5) {$B$};
 \end{scope}
  \begin{scope}[xshift = 3.5cm, scale=0.6,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414cm);
      \draw[postaction= {decorate}] (0.5,0.5) .. controls (1,1) and (1,2) .. (0.5, 2.5);
      \draw[postaction= {decorate}] (2.5,2.5) .. controls (2,2) and
      (2,1) .. (2.5, 0.5);
      \node at (0.4,1.5) {$A'$};
      \node at (1.5,1.5) {$U$};
      \node at (2.6,1.5) {$B'$};
    \end{scope}
 \begin{scope}[xshift = 7cm, scale=0.6,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414cm);
      \draw[postaction= {decorate}] (0.5,0.5) .. controls (1,1) and (2,1) .. (2.5, 0.5);
      \draw[postaction= {decorate}] (2.5,2.5) .. controls (2,2) and
      (1,2) .. (0.5, 2.5);
      \node at (1.5,0.4) {$C''$};
      \node at (1.5,1.5) {$A''$};
      \node at (1.5,2.6) {$U$};
    \end{scope}


==> sw_surg.tex <==
\begin{scope}[xshift=-0.5cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) -- (3,-1);
      \draw (0,1) -- (3,1);
\end{scope}
\node at (4.5,0) {$=-$};
\node at (10,0) {$-$};
\node at (15,0) {$-$};
\begin{scope}[xshift=6cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) .. controls +(1.5,0) and +(1.5,0) .. (0,1);
      \draw (3,-1) .. controls +(-1.5,0) and +(-1.5,0) .. (3,1);
      \filldraw (0.7,0.2) ellipse (1pt and 2pt);
      \filldraw (0.7,-0.2) ellipse (1pt and 2pt);
\end{scope}
\begin{scope}[xshift=11cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) .. controls +(1.5,0) and +(1.5,0) .. (0,1);
      \draw (3,-1) .. controls +(-1.5,0) and +(-1.5,0) .. (3,1);
      \filldraw (0.7,0) ellipse (1pt and 2pt);
      \filldraw (2.2,0) ellipse (1pt and 2pt);
\end{scope}
\begin{scope}[xshift=16cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) .. controls +(1.5,0) and +(1.5,0) .. (0,1);
      \draw (3,-1) .. controls +(-1.5,0) and +(-1.5,0) .. (3,1);
      \filldraw (2.2,-0.2) ellipse (1pt and 2pt);
      \filldraw (2.2,0.2) ellipse (1pt and 2pt);
\end{scope}



==> sw_thetaeval.tex <==
 \begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \fill[color = gray] (0,0) ellipse (1 and 0.5);
  \draw (0,0) circle (1);
   \draw[postaction= decorate] (-1,0) arc (180:360:1 and 0.5);
   \draw[dotted] (-1,0) arc (180:0:1 and 0.5);
   \filldraw (0.3,0) ellipse (2pt and 1pt);
   \filldraw (-0.3,0) ellipse (2pt and 1pt);
   \filldraw (0,0.8) ellipse (2pt and 1.2pt);
   \node at  (2,0) {$\stackrel{\mathcal{F}}{\mapsto}\,1$};
\end{scope}
 \begin{scope}
   [xshift = 8cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \fill[color = gray] (0,0) ellipse (1 and 0.5);
  \draw (0,0) circle (1);
   \draw[postaction= decorate] (-1,0) arc (180:360:1 and 0.5);
   \draw[dotted] (-1,0) arc (180:0:1 and 0.5);
   \filldraw (0,0) ellipse (2pt and 1pt);
   \filldraw[rotate = 30] (0,0.8) ellipse (2pt and 1.2pt);
   \filldraw[rotate = -30] (0,0.8) ellipse (2pt and 1.2pt);
   \node at  (2,0) {$\stackrel{\mathcal{F}}{\mapsto}\,-1$};
\end{scope}


==> sw_thetaprefoam.tex <==
 \begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[color = gray] (0,0) ellipse (1 and 0.5);
\draw (0,0) circle (1);
   \draw (-1,0) arc (180:360:1 and 0.5);
   \draw[dotted] (-1,0) arc (180:0:1 and 0.5);
\end{scope}

==> sw_thewebw.tex <==
%  \begin{scope}[scale= 0.1]
%    \foreach \n/\a in {a/-210,b/-150,c/-90,d/-30,e/30,f/90}
% {
% \draw (\a:1) -- (\a:2);
% \draw (\a:1) -- (\a+60:1);
% \draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
% \draw (\a:2) ++(\a-60:1) .. controls +(\a:\a/120*\a/30+\a/60+1) and +(0,0) .. (\a/30+2,-4);
% \draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
% }
% \end{scope}
 \begin{scope}
   \foreach \n/\a in {a/30,b/90,c/150,d/210,e/270,f/330}
{
\draw (\a:1) -- (\a:2);
\draw (\a:1) -- (\a+60:1);
\draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
\draw (\a:2) ++(\a-60:1) -- ++(\a:0.5);
\draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
}
\end{scope}

\begin{scope}[xshift =10cm]
   \foreach \n/\a in {a/30,b/90,c/150,d/210,e/270,f/330}
{
\draw (\a:2.5)++(\a+60:1).. controls (\a+10:2.5) and (\a+50:2.5) .. +(\a+120:1.5);
%\draw (\a:1) -- (\a:2);
%\draw (\a:1) -- (\a+60:1);
%\draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
%\draw (\a:2) ++(\a-60:1) ++(\a:0.5).. controls +(\a:);
%\draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
}
\end{scope}

==> sw_yshape.tex <==
\begin{scope}
 % \draw (0,0,0) -- (1,0,0);
 % \draw (0,0,0) -- (0,1,0);
 % \draw (0,0,0) -- (0,0,1);
  \filldraw[fill=red,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) rectangle (1,2,0);
\filldraw[fill=green,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) -- (-0.7,0,0.5) -- (-0.7,2,0.5) -- (0,2,0);
\filldraw[fill=blue,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) -- (0,2,0) -- (-0.7,2,-0.50) -- (-0.7,0,-0.50) -- cycle ;
\end{scope}
